Two boson stars in equilibrium

We construct and explore the solution space of two non-spinning, mini-boson stars in equilibrium, in fully non-linear General Relativity (GR), minimally coupled to a free, massive, complex scalar field. The equilibrium is due to the balance between the (long range) gravitational attraction and the (short-range) scalar mediated repulsion, the latter enabled by a $\pi$ relative phase. Gravity is \textit{mandatory}; it is shown no similar solutions exist in flat spacetime, replacing gravity by non-linear scalar interactions. We study the variation of the proper distance between the stars with their mass (or oscillation frequency), showing it can be qualitatively captured by a simple analytic model that features the two competing interactions. Finally, we discuss some physical properties of the solutions, including their gravitational lensing.

==> (inline-ps-0) <==
gsave #2 -36 mul 0 rmoveto
   currentpoint translate #2 7.0 div #3 5.0 div scale

==> (inline-ps-1) <==
grestore
